Global Analysis of New Gravitational Singularities in String and Particle Theories

We present a global analysis of the geometries that arise in non-compact current algebra (or gauged WZW) coset models of strings and particles propagating in curved space-time. The simplest case is the 2d black hole. In higher dimensions these geometries describe new and much more complex singularities. For string and particle theories (defined in the text) we introduce general methods for identifying global coordinates and give the general exact solution for the geodesics for any gauged WZW model for any number of dimensions. We then specialize to the 3d geometries associated with $SO(2,2)/SO(2,1)$ (and also $SO(3,1)/SO(2,1)$) and discuss in detail the global space, geodesics, curvature singularities and duality properties of this space. The large-small (or mirror) type duality property is reformulated as an inversion in group parameter space. The 3d global space has two topologically distinct sectors, with patches of different sectors related by duality. The first sector has a singularity surface with the topology of ``pinched double trousers". It can be pictured as the world sheet of two closed strings that join into a single closed string and then split into two closed strings, but with a pinch in each leg of the trousers. The second sector has a singularity surface with the topology of ``double saddle", pictured as the world sheets of two infinite open strings that come close but do not touch. We discuss the geodesicaly complete spaces on each side of these surfaces and interpret the motion of particles in physical terms. A cosmological interpretation is suggested and comments are mode on possible physical applications.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
%
%
%
%%%%%%%%%%%%  Fig.1  starts here. Cut and create a new file  fig1.ps %%%%%%
%%%% it must start with the next line without any empty lines at the top %%%
%!PS-Adobe-2.0
%%Title: /tmp_mnt/auto/physics2/sfetsos/pic1.ps
%%Creator: IslandDraw for sfetsos
%%CreationDate: Tue Apr 21 10:17:40 1992
%%Pages: 1
%%BoundingBox: 0 0 612 792
%%EndComments
save

userdict /IslandDrawDict 300 dict dup begin put

%% catch nocurrentpoint error for:
%% pathbbox
    /ncpoint errordict /nocurrentpoint get def
    errordict begin
    /nocurrentpoint {
	dup /pathbbox load eq
	{ pop 0 0 1 1 }
	{ ncpoint }
	ifelse
    } bind def
    end

    /image_raster { %% sw sh dw dh xs ys
	translate scale /sh exch def /sw exch def
	/imagebuf sw 7 add 8 idiv string def
	sw sh 1 [sw 0 0 sh 0 0] { currentfile imagebuf readhexstring pop }
	image
    } bind def
    /m {moveto} bind def
    /l {lineto} bind def
    /c {curveto} bind def
    /n {newpath} bind def
    /cl {closepath} bind def
    /ar { %% sa ea sx sy rot tx ty
	matrix currentmatrix 8 1 roll translate rotate scale
	n 0 0 1 5 3 roll arc setmatrix
    } bind def
    /arn { %% sa ea sx sy rot tx ty
	matrix currentmatrix 8 1 roll translate rotate scale
	n 0 0 1 5 3 roll arcn setmatrix
    } bind def
    /el { %% sx sy rot tx ty
	matrix currentmatrix 6 1 roll translate rotate scale
	n 0 0 1 0 360 arc setmatrix cl
    } bind def
    /bp {setlinejoin setlinewidth setrgbcolor} bind def
    /bpbw {setlinejoin setlinewidth setgray} bind def
    /lw {setlinewidth} bind def
    /lj {setlinejoin} bind def
    /gr {setgray} bind def
%% pattern stuff
    /BPSIDE 32 def	%% pixels per pattern side
    /PATFREQ 3.0 def	%% pattern pixels per mm
    /dp_mat [PATFREQ 0 0 PATFREQ 0 0] def
    /dp_pw BPSIDE def	%% pattern pixel width
    /dp_ph BPSIDE def	%% pattern pixel height
    /dp_w dp_pw PATFREQ div def	%% pattern mm width
    /dp_h dp_ph PATFREQ div def	%% pattern mm height
    /dp_bs 1 def		%% pattern bits per pixel

    /savemat matrix def
    /topmat matrix def
    /patmat matrix def

    /patpath {
	/inv exch def
	topmat setmatrix
	pathbbox	%% get lo - hi indecies
	/hy exch dp_h div floor cvi def
	/hx exch dp_w div floor cvi def
	/ly exch dp_h div floor cvi def
	/lx exch dp_w div floor cvi def
	lx 1 hx {
	    dp_w mul
	    ly 1 hy {
		dp_h mul
		exch dup 3 1 roll exch
		patmat currentmatrix pop
		translate
		dp_pw dp_ph inv
		dp_mat dp_proc imagemask
		patmat setmatrix
	    } for
	    pop
	} for
    } bind def
% setpattern  brush of patterns instead of gray
   /setpattern {
         /blue    exch def
         /green    exch def
         /red    exch def
         /freq    exch def
         /bwidth  exch def
         /bpside  exch def
         /bstring exch def
         /onbits 0 def  /offbits 0 def
         freq 0 {/y exch def
                 /x exch def
                 /xindex x 1 add 2 div bpside mul cvi def
                 /yindex y 1 add 2 div bpside mul cvi def
                 bstring yindex bwidth mul xindex 8 idiv add get not
                 1 7 xindex 8 mod sub bitshift and 0 ne
                 {/onbits  onbits  1 add def 1}
                 {/offbits offbits 1 add def 0}
                 ifelse
                }
                setscreen
         {} settransfer
         systemdict /setcmykcolor known
         { /fact 1 onbits offbits onbits add div sub def
           1 red sub fact mul 1 green sub fact mul 1 blue sub fact mul 0
           setcmykcolor
         }
         { offbits offbits onbits add div setgray
}         ifelse
        } bind def
    /dmatrix matrix def
    /dpi    72 0 dmatrix defaultmatrix dtransform
        dup mul exch   dup mul add   sqrt
    def

    /B {gsave bp stroke grestore} bind def %% brush: gr lw lj
    /Bbw {gsave bpbw stroke grestore} bind def %% brush: gr lw lj
    /F {gsave setrgbcolor eofill grestore} bind def %% fill: gr
    /Fbw {gsave setgray eofill grestore} bind def %% fill: gr
    /PB {gsave setlinejoin setlinewidth setpattern stroke grestore} bind def
    /PF {gsave eoclip patpath grestore} bind def
    /BB { gsave setrgbcolor setlinejoin setlinewidth strokepath
          clip patpath grestore
        } bind def
%! IslandDraw text prolog Version 1.0
%%
/BLACK { 0.0 } bind def
/CP {closepath} bind def
/FI {eofill} bind def
/E {exch} bind def
/FF {findfont} bind def
/GR {grestore} bind def
/GS {gsave} bind def
/MF {makefont} bind def
/NP {newpath} bind def
/RO {rotate} bind def
/ST {stroke} bind def
/SC {scale} bind def
/SF {setfont} bind def
/SG {setgray} bind def
/SLC {setlinecap} bind def
/SLJ {setlinejoin} bind def
/SLW {setlinewidth} bind def
/TR {translate} bind def
/WHITE { 1.0 } bind def
/m {moveto} bind def
/r {rmoveto} bind def
/l {lineto} bind def
/sp {x 0 rmoveto} bind def
/rl {rlineto} bind def
/s {show} bind def
/box { NP m l l l CP } bind def
/pageboundary { NP m l l l CP } bind def
/BS {   % black stroke
GS SLJ SLW BLACK SG ST GR
} bind def
/WS {   % white stroke
GS SLJ SLW WHITE SG ST GR
} bind def
/reencode_small_dict 12 dict def
/ReencodeSmall {
reencode_small_dict begin
/new_codes_and_names E def
/new_font_name E def
/base_font_name E def
/base_font_dict base_font_name FF def
/newfont base_font_dict maxlength dict def
base_font_dict {
E dup /FID ne
{ dup /Encoding eq
{ E dup length array copy newfont 3 1 roll put }
{ E newfont 3 1 roll put }
ifelse
}
{ pop pop }
ifelse
} forall
newfont /FontName new_font_name put
new_codes_and_names aload pop
new_codes_and_names length 2 idiv
{ newfont /Encoding get 3 1 roll put }
repeat
new_font_name newfont definefont pop
end     %reencode_small_dict
} def
/extended_Zapf [
8#223 /a89
8#224 /a90
8#225 /a93
8#226 /a94
8#227 /a91
8#230 /a92
8#231 /a205
8#232 /a85
8#233 /a206
8#234 /a86
8#235 /a87
8#236 /a88
8#237 /a95
8#240 /a96
] def
/extended_Standard [
29 /thorn
30 /yacute
31 /divide
128 /Acircumflex
129 /Adieresis
130 /Agrave
131 /Aring
132 /Atilde
133 /Ccedilla
134 /Eacute
135 /Ecircumflex
136 /Edieresis
137 /Egrave
138 /Iacute
139 /Icircumflex
140 /Idieresis
141 /Igrave
142 /Ntilde
143 /Oacute
144 /Ocircumflex
145 /Odieresis
146 /Ograve
147 /Otilde
148 /Scaron
149 /Uacute
150 /Ucircumflex
151 /Udieresis
152 /Ugrave
153 /Ydieresis
154 /Zcaron
155 /aacute
156 /acircumflex
157 /adieresis
158 /agrave
159 /aring
160 /atilde
161 /exclamdown
162 /cent
163 /sterling
164 /fraction
165 /yen
166 /florin
167 /section
168 /currency
169 /quotesingle
170 /quotedblleft
171 /guillemotleft
172 /guilsinglleft
173 /guilsinglright
174 /fi
175 /fl
176 /plusminus
177 /endash
178 /dagger
179 /daggerdbl
180 /periodcentered
181 /twosuperior
182 /paragraph
183 /bullet
184 /quotesinglebase
185 /quotedblbase
186 /quotedblright
187 /guillemotright
188 /ellipsis
189 /perthousand
190 /threesuperior
191 /questiondown
192 /mu
193 /grave
194 /acute
195 /circumflex
196 /tilde
197 /macron
198 /breve
199 /dotaccent
200 /dieresis
201 /onesuperior
202 /ring
203 /cedilla
204 /onequarter
205 /hungarumlaut
206 /ogonek
207 /caron
208 /emdash
209 /ccedilla
210 /copyright
211 /eacute
212 /ecircumflex
213 /edieresis
214 /egrave
215 /iacute
216 /icircumflex
217 /idieresis
218 /igrave
219 /logicalnot
220 /minus
221 /ntilde
222 /oacute
223 /ocircumflex
224 /odieresis
225 /AE
226 /onehalf
227 /ordfeminine
228 /ograve
229 /otilde
230 /registered
231 /scaron
232 /Lslash
233 /Oslash
234 /OE
235 /ordmasculine
236 /trademark
237 /uacute
238 /ucircumflex
239 /udieresis
240 /ugrave
241 /ae
242 /ydieresis
243 /zcaron
244 /Aacute
245 /dotlessi
246 /threequarters
247 /Eth
248 /lslash
249 /oslash
250 /oe
251 /germandbls
252 /multiply
253 /Yacute
254 /Thorn
255 /eth
] def
/extended_Symbol [
] def
/extend_font {  % stack: fontname newfontname
E dup (ZapfDingbats) eq
{ cvn E cvn extended_Zapf ReencodeSmall }
{ dup (Symbol) eq
{ cvn E cvn extended_Symbol ReencodeSmall }
{ cvn E cvn extended_Standard ReencodeSmall }
ifelse
}
ifelse
} bind def
/getfont {
/f E def f cvn where
% { begin f cvx cvn exec SF end }
{ begin f cvn load exec SF end }
% { f 0 f length 8 sub getinterval (LocalFont) extend_font
%/LocalFont FF
{ f 0 f length 8 sub getinterval dup
dup length 1 add string /localfont exch def
localfont exch 0 exch putinterval
localfont dup length 1 sub (X) putinterval
localfont extend_font
localfont FF
/xsz f f length 4 sub 4 getinterval cvi def
/ysz f f length 8 sub 4 getinterval cvi def
[ xsz 0 0 ysz neg 0 0 ] MF dup f cvn E def
SF
}
ifelse
} bind def
/ul { % space drop thickness
GS currentpoint currentlinewidth
currentpoint NP m 6 -3 roll
SLW 0 E r
0 rl ST SLW m
GR
} bind def
/ss { currentpoint pop E m } bind def
/image_raster { % sw sh dw dh xs ys
TR SC /sh E def /sw E def
/imagebuf sw 7 add 8 idiv string def
sw sh 1 [sw 0 0 sh 0 0] { currentfile imagebuf readhexstring pop }
image
} bind def
/image_color_raster { % sw sh sd dw dh xs ys
systemdict /colorimage known not {
/colorimage /colimg load def
} if
TR SC /sd E def /sh E def /sw E def
/imagebuf sw 3 mul sd mul 7 add 8 idiv string def
sw sh sd [sw 0 0 sh 0 0] { currentfile imagebuf readhexstring pop }
false 3 colorimage
} bind def
/nx { /x E def } bind def
0. nx
%%EndFixedProlog
%%EndProlog

%%Page: 1 1
gsave
2.83465 -2.83465 scale 0 -279.4 translate
topmat currentmatrix pop
% Group
gsave
n 180.52 100.8 m 180.52 -27.455 l
52.256 -27.455 l
52.256 100.8 l
180.52 100.8 l
cl eoclip
gsave
n 174.69 94.969 m 174.69 7.5231 l
58.086 7.5231 l
58.086 94.969 l
eoclip
n 108.07 94.882 m 108.07 7.6151 l
gsave
0 0.38 1 Bbw
grestore
n 108.61 92.804 m 107.53 92.804 l
gsave
0 0.38 1 Bbw
grestore
n savemat currentmatrix pop [0 -1 1 0 109.166 94.7461] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m

savemat setmatrix
n savemat currentmatrix pop [0 -1 1 0 109.166 94.7461] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m

0 0 m 0 ss (Courier-Bold00400040) getfont () s
0.00 SG  (-4) s
savemat setmatrix
n 108.61 76.181 m 107.53 76.181 l
gsave
0 0.38 1 Bbw
grestore
n savemat currentmatrix pop [0 -1 1 0 109.166 78.1241] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m

savemat setmatrix
n savemat currentmatrix pop [0 -1 1 0 109.166 78.1241] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m

0 0 m 0 ss (Courier-Bold00400040) getfont () s
0.00 SG  (-2) s
savemat setmatrix
n 108.61 42.939 m 107.53 42.939 l
gsave
0 0.38 1 Bbw
grestore
n savemat currentmatrix pop [0 -1 1 0 109.166 43.9041] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m

savemat setmatrix
n savemat currentmatrix pop [0 -1 1 0 109.166 43.9041] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m

0 0 m 0 ss (Courier-Bold00400040) getfont () s
0.00 SG  (2) s
savemat setmatrix
n 108.61 26.304 m 107.53 26.304 l
gsave
0 0.38 1 Bbw
grestore
n savemat currentmatrix pop [0 -1 1 0 109.166 27.2811] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m

savemat setmatrix
n savemat currentmatrix pop [0 -1 1 0 109.166 27.2811] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m

0 0 m 0 ss (Courier-Bold00400040) getfont () s
0.00 SG  (4) s
savemat setmatrix
n 108.61 9.6841 m 107.53 9.6841 l
gsave
0 0.38 1 Bbw
grestore
n savemat currentmatrix pop [0 -1 1 0 109.166 10.6561] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m

savemat setmatrix
n savemat currentmatrix pop [0 -1 1 0 109.166 10.6561] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m

0 0 m 0 ss (Courier-Bold00400040) getfont () s
0.00 SG  (6) s
savemat setmatrix
n 160.02 59.556 m 72.749 59.556 l
gsave
0 0.38 1 Bbw
grestore
n 157.94 60.103 m 157.94 59.011 l
gsave
0 0.38 1 Bbw
grestore
n savemat currentmatrix pop [0 -1 1 0 157.945 62.5891] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m

savemat setmatrix
n savemat currentmatrix pop [0 -1 1 0 157.945 62.5891] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m

0 0 m 0 ss (Courier-Bold00400040) getfont () s
0.00 SG  (-6) s
savemat setmatrix
n 141.31 60.103 m 141.31 59.011 l
gsave
0 0.38 1 Bbw
grestore
n savemat currentmatrix pop [0 -1 1 0 141.323 62.5891] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m

savemat setmatrix
n savemat currentmatrix pop [0 -1 1 0 141.323 62.5891] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m

0 0 m 0 ss (Courier-Bold00400040) getfont () s
0.00 SG  (-4) s
savemat setmatrix
n 124.7 60.103 m 124.7 59.011 l
gsave
0 0.38 1 Bbw
grestore
n savemat currentmatrix pop [0 -1 1 0 124.7 62.5891] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m

savemat setmatrix
n savemat currentmatrix pop [0 -1 1 0 124.7 62.5891] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m

0 0 m 0 ss (Courier-Bold00400040) getfont () s
0.00 SG  (-2) s
savemat setmatrix
n 91.452 60.103 m 91.452 59.011 l
gsave
0 0.38 1 Bbw
grestore
n savemat currentmatrix pop [0 -1 1 0 91.452 61.6201] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m

savemat setmatrix
n savemat currentmatrix pop [0 -1 1 0 91.452 61.6201] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m

0 0 m 0 ss (Courier-Bold00400040) getfont () s
0.00 SG  (2) s
savemat setmatrix
n 74.827 60.103 m 74.827 59.011 l
gsave
0 0.38 1 Bbw
grestore
n savemat currentmatrix pop [0 -1 1 0 74.827 61.6201] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m

savemat setmatrix
n savemat currentmatrix pop [0 -1 1 0 74.827 61.6201] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m

0 0 m 0 ss (Courier-Bold00400040) getfont () s
0.00 SG  (4) s
savemat setmatrix
gsave
n 160.02 94.882 m 160.02 7.6151 l
72.749 7.6151 l
72.749 94.882 l
160.02 94.882 l
cl eoclip
n 157.94 92.804 m 154.48 89.34 l
151.02 85.877 l
147.56 82.415 l
144.1 78.951 l
140.62 75.488 l
137.16 72.027 l
133.7 68.561 l
130.24 65.097 l
126.78 61.636 l
123.31 58.173 l
119.85 54.707 l
116.38 51.239 l
112.92 47.788 l
109.46 44.317 l
105.99 40.851 l
102.53 37.4 l
99.067 33.93 l
95.606 30.459 l
92.143 27 l
88.681 23.542 l
85.217 20.072 l
81.754 16.612 l
78.29 13.154 l
74.827 9.6841 l
gsave
0 0.76 1 Bbw
grestore
grestore
grestore
grestore
n savemat currentmatrix pop [0 -1 1 0 100.126 30.8591] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m

0 0 m 0 ss (Courier-Bold01200120) getfont () s
0.00 SG  (II'g \(- + +\)) s
savemat setmatrix
n savemat currentmatrix pop [0 -1 1 0 111.22 15.5511] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m

savemat setmatrix
n savemat currentmatrix pop [0 -1 1 0 111.22 15.5511] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m

0 0 m 0 ss (Courier-Bold01200120) getfont () s
0.00 SG  (v) s
savemat setmatrix
n savemat currentmatrix pop [0 -1 1 0 157.006 50.0991] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m

0 0 m 0 ss (Courier-Bold01200120) getfont () s
0.00 SG  (\(+ + +\) = SO\(3,1\)/SO\(3\)) s
savemat setmatrix
n savemat currentmatrix pop [0 -1 1 0 160.237 50.2401] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m

0 0 m 0 ss (Courier-Bold01200120) getfont () s
0.00 SG  (\(- - +\) = SO\(3,1\)/SO\(2,1\)) s
savemat setmatrix
gsave
n 179.59 189.89 m 179.59 61.629 l
51.34 61.629 l
51.34 189.89 l
179.59 189.89 l
cl eoclip
gsave
n 173.76 184.06 m 173.76 96.604 l
57.171 96.604 l
57.171 184.06 l
eoclip
n 107.16 183.98 m 107.16 96.699 l
gsave
0 0.38 1 Bbw
grestore
n 107.7 181.9 m 106.62 181.9 l
gsave
0 0.38 1 Bbw
grestore
n savemat currentmatrix pop [0 -1 1 0 108.247 183.834] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m

savemat setmatrix
n savemat currentmatrix pop [0 -1 1 0 108.247 183.834] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m

0 0 m 0 ss (Courier-Bold00400040) getfont () s
0.00 SG  (-4) s
savemat setmatrix
n 107.7 165.27 m 106.62 165.27 l
gsave
0 0.38 1 Bbw
grestore
n savemat currentmatrix pop [0 -1 1 0 108.247 167.209] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m

savemat setmatrix
n savemat currentmatrix pop [0 -1 1 0 108.247 167.209] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m

0 0 m 0 ss (Courier-Bold00400040) getfont () s
0.00 SG  (-2) s
savemat setmatrix
n 107.7 132.03 m 106.62 132.03 l
gsave
0 0.38 1 Bbw
grestore
n savemat currentmatrix pop [0 -1 1 0 108.247 132.991] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m

savemat setmatrix
n savemat currentmatrix pop [0 -1 1 0 108.247 132.991] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m

0 0 m 0 ss (Courier-Bold00400040) getfont () s
0.00 SG  (2) s
savemat setmatrix
n 107.7 115.4 m 106.62 115.4 l
gsave
0 0.38 1 Bbw
grestore
n savemat currentmatrix pop [0 -1 1 0 108.247 116.369] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m

savemat setmatrix
n savemat currentmatrix pop [0 -1 1 0 108.247 116.369] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m

0 0 m 0 ss (Courier-Bold00400040) getfont () s
0.00 SG  (4) s
savemat setmatrix
n 107.7 98.767 m 106.62 98.767 l
gsave
0 0.38 1 Bbw
grestore
n savemat currentmatrix pop [0 -1 1 0 108.247 99.7431] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m

savemat setmatrix
n savemat currentmatrix pop [0 -1 1 0 108.247 99.7431] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m

0 0 m 0 ss (Courier-Bold00400040) getfont () s
0.00 SG  (6) s
savemat setmatrix
n 159.11 148.64 m 71.833 148.64 l
gsave
0 0.38 1 Bbw
grestore
n 157.03 149.19 m 157.03 148.1 l
gsave
0 0.38 1 Bbw
grestore
n savemat currentmatrix pop [0 -1 1 0 157.029 151.678] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m

savemat setmatrix
n savemat currentmatrix pop [0 -1 1 0 157.029 151.678] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m

0 0 m 0 ss (Courier-Bold00400040) getfont () s
0.00 SG  (-6) s
savemat setmatrix
n 140.4 149.19 m 140.4 148.1 l
gsave
0 0.38 1 Bbw
grestore
n savemat currentmatrix pop [0 -1 1 0 140.406 151.678] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m

savemat setmatrix
n savemat currentmatrix pop [0 -1 1 0 140.406 151.678] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m

0 0 m 0 ss (Courier-Bold00400040) getfont () s
0.00 SG  (-4) s
savemat setmatrix
n 123.77 149.19 m 123.77 148.1 l
gsave
0 0.38 1 Bbw
grestore
n savemat currentmatrix pop [0 -1 1 0 123.781 151.678] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m

savemat setmatrix
n savemat currentmatrix pop [0 -1 1 0 123.781 151.678] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m

0 0 m 0 ss (Courier-Bold00400040) getfont () s
0.00 SG  (-2) s
savemat setmatrix
n 90.534 149.19 m 90.534 148.1 l
gsave
0 0.38 1 Bbw
grestore
n savemat currentmatrix pop [0 -1 1 0 90.534 150.706] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m

savemat setmatrix
n savemat currentmatrix pop [0 -1 1 0 90.534 150.706] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m

0 0 m 0 ss (Courier-Bold00400040) getfont () s
0.00 SG  (2) s
savemat setmatrix
n 73.91 149.19 m 73.91 148.1 l
gsave
0 0.38 1 Bbw
grestore
n savemat currentmatrix pop [0 -1 1 0 73.91 150.706] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m

savemat setmatrix
n savemat currentmatrix pop [0 -1 1 0 73.91 150.706] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m

0 0 m 0 ss (Courier-Bold00400040) getfont () s
0.00 SG  (4) s
savemat setmatrix
gsave
n 159.11 183.98 m 159.11 96.699 l
71.833 96.699 l
71.833 183.98 l
159.11 183.98 l
cl eoclip
n 157.03 181.9 m 153.57 178.44 l
150.11 174.96 l
146.65 171.5 l
143.17 168.04 l
139.71 164.58 l
136.25 161.12 l
132.79 157.66 l
129.33 154.18 l
125.85 150.72 l
122.39 147.26 l
118.93 143.8 l
115.47 140.34 l
112.01 136.88 l
108.54 133.4 l
105.08 129.94 l
101.62 126.48 l
98.154 123.01 l
94.691 119.56 l
91.227 116.09 l
87.764 112.63 l
84.3 109.17 l
80.837 105.7 l
77.373 102.24 l
73.91 98.767 l
gsave
0 0.76 1 Bbw
grestore
grestore
grestore
grestore
n savemat currentmatrix pop [0 -1 1 0 81.513 132.726] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m

savemat setmatrix
n savemat currentmatrix pop [0 -1 1 0 81.513 132.726] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m

0 0 m 0 ss (Courier-Bold01200120) getfont () s
0.00 SG  (\(- + -\)) s
savemat setmatrix
n savemat currentmatrix pop [0 -1 1 0 97.384 112.784] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m

savemat setmatrix
n savemat currentmatrix pop [0 -1 1 0 97.384 112.784] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m

0 0 m 0 ss (Courier-Bold01200120) getfont () s
0.00 SG  (\(+ - -\)) s
savemat setmatrix
n savemat currentmatrix pop [0 -1 1 0 122.101 173.315] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m

savemat setmatrix
n savemat currentmatrix pop [0 -1 1 0 122.101 173.315] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m

0 0 m 0 ss (Courier-Bold01200120) getfont () s
0.00 SG  (\(+ - -\)) s
savemat setmatrix
n savemat currentmatrix pop [0 -1 1 0 110.585 148.455] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m

savemat setmatrix
n savemat currentmatrix pop [0 -1 1 0 110.585 148.455] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m

0 0 m 0 ss (Courier-Bold01200120) getfont () s
0.00 SG  (\(- - -\)) s
savemat setmatrix
n 107.08 132.03 m 133.06 132.03 l
gsave
0 0 0 Bbw
grestore
n savemat currentmatrix pop [0 -1 1 0 134.881 137.782] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m

savemat setmatrix
n savemat currentmatrix pop [0 -1 1 0 134.881 137.782] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m

0 0 m 0 ss (Courier-Bold01200120) getfont () s
0.00 SG  (\(+ + -\)) s
savemat setmatrix
n 135.3 132.03 m 158.76 132.03 l
gsave
0 0 0 Bbw
grestore
n savemat currentmatrix pop [0 -1 1 0 87.553 167.697] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m

savemat setmatrix
n savemat currentmatrix pop [0 -1 1 0 87.553 167.697] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m

0 0 m 0 ss (Courier-Bold01200120) getfont () s
0.00 SG  (\(+ + -\)) s
savemat setmatrix
n savemat currentmatrix pop [0 -1 1 0 78.284 178.792] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m

savemat setmatrix
n savemat currentmatrix pop [0 -1.005 1.005 0 80.6809 178.349] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m

0 0 m 0 ss (Courier-Bold01200120) getfont () s
0.00 SG  (II'c \(b>0\)) s
savemat setmatrix
n savemat currentmatrix pop [0 -1 1 0 95.276 179.495] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m

savemat setmatrix
n savemat currentmatrix pop [0 -1 1 0 95.276 179.495] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m

0 0 m 0 ss (Courier-Bold01200120) getfont () s
0.00 SG  (II'f \(b<0\)) s
savemat setmatrix
n savemat currentmatrix pop [0 -1 1 0 127.157 148.455] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m

savemat setmatrix
n savemat currentmatrix pop [0 -1 1 0 127.157 148.455] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m

0 0 m 0 ss (Courier-Bold01200120) getfont () s
0.00 SG  (IId \(b>0\)) s
savemat setmatrix
n savemat currentmatrix pop [0 -1 1 0 145.836 148.176] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m

savemat setmatrix
n savemat currentmatrix pop [0 -1 1 0 145.836 148.176] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m

0 0 m 0 ss (Courier-Bold01200120) getfont () s
0.00 SG  (IIe \(b<0\)) s
savemat setmatrix
n savemat currentmatrix pop [0 -1 1 0 126.737 120.368] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m

savemat setmatrix
n savemat currentmatrix pop [0 -1 1 0 126.737 120.368] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m

0 0 m 0 ss (Courier-Bold01200120) getfont () s
0.00 SG  (IIc \(b>0\)) s
savemat setmatrix
n savemat currentmatrix pop [0 -1 1 0 145.836 121.208] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m

savemat setmatrix
n savemat currentmatrix pop [0 -1 1 0 145.836 121.208] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m

0 0 m 0 ss (Courier-Bold01200120) getfont () s
0.00 SG  (IIf \(b<0\)) s
savemat setmatrix
n savemat currentmatrix pop [0 -1 1 0 109.721 103.257] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m

savemat setmatrix
n savemat currentmatrix pop [0 -1 1 0 109.721 103.257] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m

0 0 m 0 ss (Courier-Bold01200120) getfont () s
0.00 SG  (v) s
savemat setmatrix
n savemat currentmatrix pop [0 -1 1 0 78.249 147.926] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m

savemat setmatrix
n savemat currentmatrix pop [0 -1 1 0 78.249 147.926] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m

0 0 m 0 ss (Courier-Bold01200120) getfont () s
0.00 SG  (u) s
savemat setmatrix
n savemat currentmatrix pop [0 -1 1 0 162.172 134.051] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m

savemat setmatrix
n savemat currentmatrix pop [0 -1 1 0 162.172 134.051] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m

0 0 m 0 ss (Courier-Bold01200120) getfont () s
0.00 SG  (\(- - -\) = SO\(4\)/SO\(3\)) s
savemat setmatrix
n savemat currentmatrix pop [0 -1 1 0 165.895 134.051] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m

savemat setmatrix
n savemat currentmatrix pop [0 -1 1 0 165.895 134.051] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m

0 0 m 0 ss (Courier-Bold01200120) getfont () s
0.00 SG  (\(+ - -\) = SO\(3,1\)/SO\(2,1\)) s
savemat setmatrix
n savemat currentmatrix pop [0 -1 1 0 169.956 133.713] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m

savemat setmatrix
n savemat currentmatrix pop [0 -1 1 0 169.956 133.713] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m

0 0 m 0 ss (Courier-Bold01200120) getfont () s
0.00 SG  (\(- + -\) =     " ") s
savemat setmatrix
n savemat currentmatrix pop [0 -1 1 0 65.221 181.257] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m

savemat setmatrix
n savemat currentmatrix pop [0 -1 1 0 65.221 181.257] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m

0 0 m 0 ss (Courier-Bold01200120) getfont () s
0.00 SG  (  Dual \(IIc,II'c\),\(IIf,II'f\); Self \(IId\),\(IIe\)) s
savemat setmatrix
n savemat currentmatrix pop [0 -1 1 0 57.608 181.766] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m

savemat setmatrix
n savemat currentmatrix pop [0 -1 1 0 57.608 181.766] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m

0 0 m 0 ss (Courier-Bold02400240) getfont () s
0.00 SG  (Fig.1b, -1<b<1: SO\(2,2\)/SO\(2,1\)) s
savemat setmatrix
n savemat currentmatrix pop [0 -1 1 0 150.668 169.583] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m

savemat setmatrix
n savemat currentmatrix pop [0 -1 1 0 150.668 169.583] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m

0 0 m 0 ss (Courier-Bold01200120) getfont () s
0.00 SG  (\(- + -\)) s
savemat setmatrix
n savemat currentmatrix pop [0 -1 1 0 88.328 88.2991] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m

savemat setmatrix
n savemat currentmatrix pop [0 -1 1 0 88.328 88.2991] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m

0 0 m 0 ss (Courier-Bold01200120) getfont () s
0.00 SG  (\(- - +\)) s
savemat setmatrix
n savemat currentmatrix pop [0 -1 1 0 112.484 59.2271] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m

savemat setmatrix
n savemat currentmatrix pop [0 -1 1 0 112.484 59.2271] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m

0 0 m 0 ss (Courier-Bold01200120) getfont () s
0.00 SG  (\(+++\)) s
savemat setmatrix
n savemat currentmatrix pop [0 -1 1 0 139.31 36.6161] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m

savemat setmatrix
n savemat currentmatrix pop [0 -1 1 0 139.31 36.6161] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m

0 0 m 0 ss (Courier-Bold01200120) getfont () s
0.00 SG  (\(- - +\)) s
savemat setmatrix
n savemat currentmatrix pop [0 -1 1 0 100.126 30.8591] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m

savemat setmatrix
n savemat currentmatrix pop [0 -1 1 0 125.968 89.7041] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m

savemat setmatrix
n savemat currentmatrix pop [0 -1 1 0 125.968 89.7041] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m

0 0 m 0 ss (Courier-Bold01200120) getfont () s
0.00 SG  (IIg \(- + +\)) s
savemat setmatrix
n savemat currentmatrix pop [0 -1 1 0 152.089 82.2621] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m

savemat setmatrix
n savemat currentmatrix pop [0 -1 1 0 152.089 82.2621] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m

0 0 m 0 ss (Courier-Bold01200120) getfont () s
0.00 SG  (IIIb \(+ - +\)) s
savemat setmatrix
n savemat currentmatrix pop [0 -1 1 0 157.006 50.0991] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m

savemat setmatrix
n savemat currentmatrix pop [0 -1 1 0 160.237 50.2401] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m

savemat setmatrix
n 107.71 43.214 m 89.873 43.214 l
gsave
0 0 0 Bbw
grestore
n savemat currentmatrix pop [0 -1 1 0 88.748 50.3791] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m

savemat setmatrix
n savemat currentmatrix pop [0 -1 1 0 88.748 50.3791] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m

0 0 m 0 ss (Courier-Bold01200120) getfont () s
0.00 SG  ( ) s
savemat setmatrix
n savemat currentmatrix pop [0 -1 1 0 88.609 58.2461] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m

savemat setmatrix
n savemat currentmatrix pop [0 -1 1 0 88.609 58.2461] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m

0 0 m 0 ss (Courier-Bold01200120) getfont () s
0.00 SG  (III'a \(+ - +\) III'b) s
savemat setmatrix
n 84.256 43.356 m 72.457 43.356 l
gsave
0 0 0 Bbw
grestore
n savemat currentmatrix pop [0 -1 1 0 79.453 62.5141] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m

savemat setmatrix
n savemat currentmatrix pop [0 -1 1 0 79.453 62.5141] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m

0 0 m 0 ss (Courier-Bold01200120) getfont () s
0.00 SG  (u) s
savemat setmatrix
n savemat currentmatrix pop [0 -1 1 0 66.56 86.3351] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m

savemat setmatrix
n savemat currentmatrix pop [0 -1 1 0 66.56 86.3351] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m

0 0 m 0 ss (Courier-Bold01200120) getfont () s
0.00 SG  (Dual \(IIIb,III'b\), \(IIg,II'g\); Self \(III'a\)) s
savemat setmatrix
n savemat currentmatrix pop [0 -1 1 0 60.589 93.1271] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m

savemat setmatrix
n savemat currentmatrix pop [0 -1 1 0 60.589 93.1271] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m

0 0 m 0 ss (Courier-Bold02200220) getfont () s
0.00 SG  (Fig.1c, b<-1: SO\(2,2\)/SO\(2,1\)) s
savemat setmatrix
gsave
n 179.1 278.49 m 179.1 150.24 l
50.838 150.24 l
50.838 278.49 l
179.1 278.49 l
cl eoclip
gsave
n 173.26 272.67 m 173.26 185.21 l
56.668 185.21 l
56.668 272.67 l
eoclip
n 106.66 272.59 m 106.66 185.31 l
gsave
0 0.38 1 Bbw
grestore
n 107.2 270.5 m 106.1 270.5 l
gsave
0 0.38 1 Bbw
grestore
n savemat currentmatrix pop [0 -1 1 0 107.748 272.444] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m

savemat setmatrix
n savemat currentmatrix pop [0 -1 1 0 107.748 272.444] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m

0 0 m 0 ss (Courier-Bold00400040) getfont () s
0.00 SG  (-4) s
savemat setmatrix
n 107.2 253.88 m 106.1 253.88 l
gsave
0 0.38 1 Bbw
grestore
n savemat currentmatrix pop [0 -1 1 0 107.748 255.821] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m

savemat setmatrix
n savemat currentmatrix pop [0 -1 1 0 107.748 255.821] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m

0 0 m 0 ss (Courier-Bold00400040) getfont () s
0.00 SG  (-2) s
savemat setmatrix
n 107.2 220.63 m 106.1 220.63 l
gsave
0 0.38 1 Bbw
grestore
n savemat currentmatrix pop [0 -1 1 0 107.748 221.601] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m

savemat setmatrix
n savemat currentmatrix pop [0 -1 1 0 107.748 221.601] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m

0 0 m 0 ss (Courier-Bold00400040) getfont () s
0.00 SG  (2) s
savemat setmatrix
n 107.2 204 m 106.1 204 l
gsave
0 0.38 1 Bbw
grestore
n savemat currentmatrix pop [0 -1 1 0 107.748 204.979] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m

savemat setmatrix
n savemat currentmatrix pop [0 -1 1 0 107.748 204.979] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m

0 0 m 0 ss (Courier-Bold00400040) getfont () s
0.00 SG  (4) s
savemat setmatrix
n 107.2 187.39 m 106.1 187.39 l
gsave
0 0.38 1 Bbw
grestore
n savemat currentmatrix pop [0 -1 1 0 107.748 188.353] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m

savemat setmatrix
n savemat currentmatrix pop [0 -1 1 0 107.748 188.353] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m

0 0 m 0 ss (Courier-Bold00400040) getfont () s
0.00 SG  (6) s
savemat setmatrix
n 158.61 237.26 m 71.331 237.26 l
gsave
0 0.38 1 Bbw
grestore
n 156.53 237.8 m 156.53 236.71 l
gsave
0 0.38 1 Bbw
grestore
n savemat currentmatrix pop [0 -1 1 0 156.529 240.288] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m

savemat setmatrix
n savemat currentmatrix pop [0 -1 1 0 156.529 240.288] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m

0 0 m 0 ss (Courier-Bold00400040) getfont () s
0.00 SG  (-6) s
savemat setmatrix
n 139.9 237.8 m 139.9 236.71 l
gsave
0 0.38 1 Bbw
grestore
n savemat currentmatrix pop [0 -1 1 0 139.903 240.288] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m

savemat setmatrix
n savemat currentmatrix pop [0 -1 1 0 139.903 240.288] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m

0 0 m 0 ss (Courier-Bold00400040) getfont () s
0.00 SG  (-4) s
savemat setmatrix
n 123.29 237.8 m 123.29 236.71 l
gsave
0 0.38 1 Bbw
grestore
n savemat currentmatrix pop [0 -1 1 0 123.281 240.288] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m

savemat setmatrix
n savemat currentmatrix pop [0 -1 1 0 123.281 240.288] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m

0 0 m 0 ss (Courier-Bold00400040) getfont () s
0.00 SG  (-2) s
savemat setmatrix
n 90.033 237.8 m 90.033 236.71 l
gsave
0 0.38 1 Bbw
grestore
n savemat currentmatrix pop [0 -1 1 0 90.033 239.317] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m

savemat setmatrix
n savemat currentmatrix pop [0 -1 1 0 90.033 239.317] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m

0 0 m 0 ss (Courier-Bold00400040) getfont () s
0.00 SG  (2) s
savemat setmatrix
n 73.408 237.8 m 73.408 236.71 l
gsave
0 0.38 1 Bbw
grestore
n savemat currentmatrix pop [0 -1 1 0 73.407 239.317] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m

savemat setmatrix
n savemat currentmatrix pop [0 -1 1 0 73.407 239.317] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m

0 0 m 0 ss (Courier-Bold00400040) getfont () s
0.00 SG  (4) s
savemat setmatrix
gsave
n 158.61 272.59 m 158.61 185.31 l
71.331 185.31 l
71.331 272.59 l
158.61 272.59 l
cl eoclip
n 156.53 270.5 m 153.07 267.04 l
149.61 263.58 l
146.15 260.11 l
142.67 256.65 l
139.21 253.19 l
135.75 249.73 l
132.29 246.26 l
128.81 242.8 l
125.37 239.33 l
121.89 235.87 l
118.43 232.41 l
114.97 228.95 l
111.51 225.49 l
108.04 222.01 l
104.58 218.55 l
101.11 215.09 l
97.654 211.63 l
94.193 208.15 l
90.718 204.71 l
87.261 201.23 l
83.798 197.77 l
80.334 194.31 l
76.87 190.85 l
73.408 187.39 l
gsave
0 0.76 1 Bbw
grestore
grestore
grestore
grestore
n savemat currentmatrix pop [0 -1 1 0 86.91 265.998] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m

savemat setmatrix
n savemat currentmatrix pop [0 -1 1 0 86.91 265.998] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m

0 0 m 0 ss (Courier-Bold01200120) getfont () s
0.00 SG  (\(- - +\)) s
savemat setmatrix
n savemat currentmatrix pop [0 -1 1 0 111.066 236.925] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m

savemat setmatrix
n savemat currentmatrix pop [0 -1 1 0 111.066 236.925] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m

0 0 m 0 ss (Courier-Bold01200120) getfont () s
0.00 SG  (\(+++\)) s
savemat setmatrix
n savemat currentmatrix pop [0 -1 1 0 137.893 214.316] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m

savemat setmatrix
n savemat currentmatrix pop [0 -1 1 0 137.893 214.316] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m

0 0 m 0 ss (Courier-Bold01200120) getfont () s
0.00 SG  (\(- - +\)) s
savemat setmatrix
n savemat currentmatrix pop [0 -1 1 0 98.71 208.556] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m

savemat setmatrix
n savemat currentmatrix pop [0 -1 1 0 98.71 208.556] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m

0 0 m 0 ss (Courier-Bold01200120) getfont () s
0.00 SG  (I \(- + +\)) s
savemat setmatrix
n savemat currentmatrix pop [0 -1 1 0 124.55 267.405] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m

savemat setmatrix
n savemat currentmatrix pop [0 -1 1 0 124.55 267.405] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m

0 0 m 0 ss (Courier-Bold01200120) getfont () s
0.00 SG  (I' \(- + +\)) s
savemat setmatrix
n savemat currentmatrix pop [0 -1 1 0 150.672 259.96] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m

savemat setmatrix
n savemat currentmatrix pop [0 -1 1 0 150.672 259.96] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m

0 0 m 0 ss (Courier-Bold01200120) getfont () s
0.00 SG  (II'b \(+ - +\)) s
savemat setmatrix
n savemat currentmatrix pop [0 -1 1 0 65.281 258.133] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m

savemat setmatrix
n savemat currentmatrix pop [0 -1 1 0 65.281 258.133] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m

0 0 m 0 ss (Courier-Bold01200120) getfont () s
0.00 SG  (Dual \(I,I'\), \(IIb,II'b\); Self \(IIa\)) s
savemat setmatrix
n savemat currentmatrix pop [0 -1 1 0 109.803 193.249] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m

savemat setmatrix
n savemat currentmatrix pop [0 -1 1 0 109.803 193.249] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m

0 0 m 0 ss (Courier-Bold01200120) getfont () s
0.00 SG  (v) s
savemat setmatrix
n savemat currentmatrix pop [0 -1 1 0 155.589 227.797] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m

savemat setmatrix
n savemat currentmatrix pop [0 -1 1 0 155.589 227.797] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m

0 0 m 0 ss (Courier-Bold01200120) getfont () s
0.00 SG  (\(+ + +\) = SO\(3,1\)/SO\(3\)) s
savemat setmatrix
n savemat currentmatrix pop [0 -1 1 0 158.817 227.938] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m

savemat setmatrix
n savemat currentmatrix pop [0 -1 1 0 158.817 227.938] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m

0 0 m 0 ss (Courier-Bold01200120) getfont () s
0.00 SG  (\(- - +\) = SO\(3,1\)/SO\(2,1\)) s
savemat setmatrix
n 106.29 220.92 m 88.454 220.92 l
gsave
0 0 0 Bbw
grestore
n savemat currentmatrix pop [0 -1 1 0 87.333 228.077] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m

savemat setmatrix
n savemat currentmatrix pop [0 -1 1 0 87.333 228.077] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m

0 0 m 0 ss (Courier-Bold01200120) getfont () s
0.00 SG  (\(+ - +\) IIb) s
savemat setmatrix
n savemat currentmatrix pop [0 -1 1 0 87.19 235.943] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m

savemat setmatrix
n savemat currentmatrix pop [0 -1 1 0 87.19 235.943] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m

0 0 m 0 ss (Courier-Bold01200120) getfont () s
0.00 SG  (IIa) s
savemat setmatrix
n 82.838 221.05 m 71.041 221.05 l
gsave
0 0 0 Bbw
grestore
n savemat currentmatrix pop [0 -1 1 0 58.117 264.172] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m

savemat setmatrix
n savemat currentmatrix pop [0 -1 1 0 58.117 264.172] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m

0 0 m 0 ss (Courier-Bold02400240) getfont () s
0.00 SG  (Fig.1a, b>1: SO\(2,2\)/SO\(2,1\)) s
savemat setmatrix
n savemat currentmatrix pop [0 -1 1 0 78.035 240.211] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m

savemat setmatrix
n savemat currentmatrix pop [0 -1 1 0 78.035 240.211] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m

0 0 m 0 ss (Courier-Bold01200120) getfont () s
0.00 SG  (u) s
savemat setmatrix
userdict /#copies 1 put
showpage
grestore

%%Trailer
end
restore

%%%%%%%%%%%%  Fig.1  ends here    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
%
%
%
%
%%%%%%%%%%%%  Fig.2 starts here. Cut and create a new file   fig2.ps   %%%%%
%%%% it must start with the next line without any empty lines at the top %%%
%!PS-Adobe-2.0
%%Title: /tmp_mnt/auto/physics2/sfetsos/draw/pic2.ps
%%Creator: IslandDraw for sfetsos
%%CreationDate: Wed May 13 12:10:58 1992
%%Pages: 1
%%BoundingBox: 0 0 612 792
%%EndComments
save

userdict /IslandDrawDict 300 dict dup begin put

%% catch nocurrentpoint error for:
%% pathbbox
    /ncpoint errordict /nocurrentpoint get def
    errordict begin
    /nocurrentpoint {
	dup /pathbbox load eq
	{ pop 0 0 1 1 }
	{ ncpoint }
	ifelse
    } bind def
    end

    /image_raster { %% sw sh dw dh xs ys
	translate scale /sh exch def /sw exch def
	/imagebuf sw 7 add 8 idiv string def
	sw sh 1 [sw 0 0 sh 0 0] { currentfile imagebuf readhexstring pop }
	image
    } bind def
    /m {moveto} bind def
    /l {lineto} bind def
    /c {curveto} bind def
    /n {newpath} bind def
    /cl {closepath} bind def
    /ar { %% sa ea sx sy rot tx ty
	matrix currentmatrix 8 1 roll translate rotate scale
	n 0 0 1 5 3 roll arc setmatrix
    } bind def
    /arn { %% sa ea sx sy rot tx ty
	matrix currentmatrix 8 1 roll translate rotate scale
	n 0 0 1 5 3 roll arcn setmatrix
    } bind def
    /el { %% sx sy rot tx ty
	matrix currentmatrix 6 1 roll translate rotate scale
	n 0 0 1 0 360 arc setmatrix cl
    } bind def
    /bp {setlinejoin setlinewidth setrgbcolor} bind def
    /bpbw {setlinejoin setlinewidth setgray} bind def
    /lw {setlinewidth} bind def
    /lj {setlinejoin} bind def
    /gr {setgray} bind def
%% pattern stuff
    /BPSIDE 32 def	%% pixels per pattern side
    /PATFREQ 3.0 def	%% pattern pixels per mm
    /dp_mat [PATFREQ 0 0 PATFREQ 0 0] def
    /dp_pw BPSIDE def	%% pattern pixel width
    /dp_ph BPSIDE def	%% pattern pixel height
    /dp_w dp_pw PATFREQ div def	%% pattern mm width
    /dp_h dp_ph PATFREQ div def	%% pattern mm height
    /dp_bs 1 def		%% pattern bits per pixel

    /savemat matrix def
    /topmat matrix def
    /patmat matrix def

    /patpath {
	/inv exch def
	topmat setmatrix
	pathbbox	%% get lo - hi indecies
	/hy exch dp_h div floor cvi def
	/hx exch dp_w div floor cvi def
	/ly exch dp_h div floor cvi def
	/lx exch dp_w div floor cvi def
	lx 1 hx {
	    dp_w mul
	    ly 1 hy {
		dp_h mul
		exch dup 3 1 roll exch
		patmat currentmatrix pop
		translate
		dp_pw dp_ph inv
		dp_mat dp_proc imagemask
		patmat setmatrix
	    } for
	    pop
	} for
    } bind def
% setpattern  brush of patterns instead of gray
   /setpattern {
         /blue    exch def
         /green    exch def
         /red    exch def
         /freq    exch def
         /bwidth  exch def
         /bpside  exch def
         /bstring exch def
         /onbits 0 def  /offbits 0 def
         freq 0 {/y exch def
                 /x exch def
                 /xindex x 1 add 2 div bpside mul cvi def
                 /yindex y 1 add 2 div bpside mul cvi def
                 bstring yindex bwidth mul xindex 8 idiv add get not
                 1 7 xindex 8 mod sub bitshift and 0 ne
                 {/onbits  onbits  1 add def 1}
                 {/offbits offbits 1 add def 0}
                 ifelse
                }
                setscreen
         {} settransfer
         systemdict /setcmykcolor known
         { /fact 1 onbits offbits onbits add div sub def
           1 red sub fact mul 1 green sub fact mul 1 blue sub fact mul 0
           setcmykcolor
         }
         { offbits offbits onbits add div setgray
}         ifelse
        } bind def
    /dmatrix matrix def
    /dpi    72 0 dmatrix defaultmatrix dtransform
        dup mul exch   dup mul add   sqrt
    def

    /B {gsave bp stroke grestore} bind def %% brush: gr lw lj
    /Bbw {gsave bpbw stroke grestore} bind def %% brush: gr lw lj
    /F {gsave setrgbcolor eofill grestore} bind def %% fill: gr
    /Fbw {gsave setgray eofill grestore} bind def %% fill: gr
    /PB {gsave setlinejoin setlinewidth setpattern stroke grestore} bind def
    /PF {gsave eoclip patpath grestore} bind def
    /BB { gsave setrgbcolor setlinejoin setlinewidth strokepath
          clip patpath grestore
        } bind def
%! IslandDraw text prolog Version 1.0
%%
/BLACK { 0.0 } bind def
/CP {closepath} bind def
/FI {eofill} bind def
/E {exch} bind def
/FF {findfont} bind def
/GR {grestore} bind def
/GS {gsave} bind def
/MF {makefont} bind def
/NP {newpath} bind def
/RO {rotate} bind def
/ST {stroke} bind def
/SC {scale} bind def
/SF {setfont} bind def
/SG {setgray} bind def
/SLC {setlinecap} bind def
/SLJ {setlinejoin} bind def
/SLW {setlinewidth} bind def
/TR {translate} bind def
/WHITE { 1.0 } bind def
/m {moveto} bind def
/r {rmoveto} bind def
/l {lineto} bind def
/sp {x 0 rmoveto} bind def
/rl {rlineto} bind def
/s {show} bind def
/box { NP m l l l CP } bind def
/pageboundary { NP m l l l CP } bind def
/BS {   % black stroke
GS SLJ SLW BLACK SG ST GR
} bind def
/WS {   % white stroke
GS SLJ SLW WHITE SG ST GR
} bind def
/reencode_small_dict 12 dict def
/ReencodeSmall {
reencode_small_dict begin
/new_codes_and_names E def
/new_font_name E def
/base_font_name E def
/base_font_dict base_font_name FF def
/newfont base_font_dict maxlength dict def
base_font_dict {
E dup /FID ne
{ dup /Encoding eq
{ E dup length array copy newfont 3 1 roll put }
{ E newfont 3 1 roll put }
ifelse
}
{ pop pop }
ifelse
} forall
newfont /FontName new_font_name put
new_codes_and_names aload pop
new_codes_and_names length 2 idiv
{ newfont /Encoding get 3 1 roll put }
repeat
new_font_name newfont definefont pop
end     %reencode_small_dict
} def
/extended_Zapf [
8#223 /a89
8#224 /a90
8#225 /a93
8#226 /a94
8#227 /a91
8#230 /a92
8#231 /a205
8#232 /a85
8#233 /a206
8#234 /a86
8#235 /a87
8#236 /a88
8#237 /a95
8#240 /a96
] def
/extended_Standard [
29 /thorn
30 /yacute
31 /divide
128 /Acircumflex
129 /Adieresis
130 /Agrave
131 /Aring
132 /Atilde
133 /Ccedilla
134 /Eacute
135 /Ecircumflex
136 /Edieresis
137 /Egrave
138 /Iacute
139 /Icircumflex
140 /Idieresis
141 /Igrave
142 /Ntilde
143 /Oacute
144 /Ocircumflex
145 /Odieresis
146 /Ograve
147 /Otilde
148 /Scaron
149 /Uacute
150 /Ucircumflex
151 /Udieresis
152 /Ugrave
153 /Ydieresis
154 /Zcaron
155 /aacute
156 /acircumflex
157 /adieresis
158 /agrave
159 /aring
160 /atilde
161 /exclamdown
162 /cent
163 /sterling
164 /fraction
165 /yen
166 /florin
167 /section
168 /currency
169 /quotesingle
170 /quotedblleft
171 /guillemotleft
172 /guilsinglleft
173 /guilsinglright
174 /fi
175 /fl
176 /plusminus
177 /endash
178 /dagger
179 /daggerdbl
180 /periodcentered
181 /twosuperior
182 /paragraph
183 /bullet
184 /quotesinglebase
185 /quotedblbase
186 /quotedblright
187 /guillemotright
188 /ellipsis
189 /perthousand
190 /threesuperior
191 /questiondown
192 /mu
193 /grave
194 /acute
195 /circumflex
196 /tilde
197 /macron
198 /breve
199 /dotaccent
200 /dieresis
201 /onesuperior
202 /ring
203 /cedilla
204 /onequarter
205 /hungarumlaut
206 /ogonek
207 /caron
208 /emdash
209 /ccedilla
210 /copyright
211 /eacute
212 /ecircumflex
213 /edieresis
214 /egrave
215 /iacute
216 /icircumflex
217 /idieresis
218 /igrave
219 /logicalnot
220 /minus
221 /ntilde
222 /oacute
223 /ocircumflex
224 /odieresis
225 /AE
226 /onehalf
227 /ordfeminine
228 /ograve
229 /otilde
230 /registered
231 /scaron
232 /Lslash
233 /Oslash
234 /OE
235 /ordmasculine
236 /trademark
237 /uacute
238 /ucircumflex
239 /udieresis
240 /ugrave
241 /ae
242 /ydieresis
243 /zcaron
244 /Aacute
245 /dotlessi
246 /threequarters
247 /Eth
248 /lslash
249 /oslash
250 /oe
251 /germandbls
252 /multiply
253 /Yacute
254 /Thorn
255 /eth
] def
/extended_Symbol [
] def
/extend_font {  % stack: fontname newfontname
E dup (ZapfDingbats) eq
{ cvn E cvn extended_Zapf ReencodeSmall }
{ dup (Symbol) eq
{ cvn E cvn extended_Symbol ReencodeSmall }
{ cvn E cvn extended_Standard ReencodeSmall }
ifelse
}
ifelse
} bind def
/getfont {
/f E def f cvn where
% { begin f cvx cvn exec SF end }
{ begin f cvn load exec SF end }
% { f 0 f length 8 sub getinterval (LocalFont) extend_font
%/LocalFont FF
{ f 0 f length 8 sub getinterval dup
dup length 1 add string /localfont exch def
localfont exch 0 exch putinterval
localfont dup length 1 sub (X) putinterval
localfont extend_font
localfont FF
/xsz f f length 4 sub 4 getinterval cvi def
/ysz f f length 8 sub 4 getinterval cvi def
[ xsz 0 0 ysz neg 0 0 ] MF dup f cvn E def
SF
}
ifelse
} bind def
/ul { % space drop thickness
GS currentpoint currentlinewidth
currentpoint NP m 6 -3 roll
SLW 0 E r
0 rl ST SLW m
GR
} bind def
/ss { currentpoint pop E m } bind def
/image_raster { % sw sh dw dh xs ys
TR SC /sh E def /sw E def
/imagebuf sw 7 add 8 idiv string def
sw sh 1 [sw 0 0 sh 0 0] { currentfile imagebuf readhexstring pop }
image
} bind def
/image_color_raster { % sw sh sd dw dh xs ys
systemdict /colorimage known not {
/colorimage /colimg load def
} if
TR SC /sd E def /sh E def /sw E def
/imagebuf sw 3 mul sd mul 7 add 8 idiv string def
sw sh sd [sw 0 0 sh 0 0] { currentfile imagebuf readhexstring pop }
false 3 colorimage
} bind def
/nx { /x E def } bind def
0. nx
%%EndFixedProlog
%%EndProlog

%%Page: 1 1
gsave
2.83465 -2.83465 scale 0 -279.4 translate
topmat currentmatrix pop
% Text
n savemat currentmatrix pop [1 -0 -0 1 106.548 253.438] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m

savemat setmatrix
% Text
n savemat currentmatrix pop [1 -0 -0 1 106.548 253.438] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m

0 0 m 0 ss (Courier-Bold03000300) getfont () s
0.00 SG  (0) s
savemat setmatrix
% Group
n 29.262 249.37 m 199.48 249.37 l
gsave
0 0 0 Bbw
grestore
gsave
n 16.746 279.75 m 253.94 279.75 l
253.94 6.533 l
16.746 6.533 l
16.746 279.75 l
cl eoclip
gsave
n 27.528 267.33 m 189.25 267.33 l
189.25 18.952 l
27.528 18.952 l
eoclip
gsave
n 27.528 231.84 m 189.25 231.84 l
189.25 54.435 l
27.528 54.435 l
27.528 231.84 l
cl eoclip
n 31.378 113.57 m 37.795 113.57 l
44.213 113.57 l
50.631 113.57 l
57.048 113.57 l
63.465 113.57 l
69.883 113.57 l
76.301 113.57 l
82.718 113.57 l
89.135 113.57 l
95.553 113.57 l
101.97 113.57 l
108.38 113.57 l
114.8 113.57 l
121.22 113.57 l
127.64 113.57 l
134.05 113.57 l
140.47 113.57 l
146.89 113.57 l
153.31 113.57 l
159.72 113.57 l
166.14 113.57 l
172.56 113.57 l
178.98 113.57 l
185.39 113.57 l
gsave
0 0.762 1 Bbw
grestore
n 31.378 172.71 m 37.795 172.71 l
44.213 172.71 l
50.631 172.71 l
57.048 172.71 l
63.465 172.71 l
69.883 172.71 l
76.301 172.71 l
82.718 172.71 l
89.135 172.71 l
95.553 172.71 l
101.97 172.71 l
108.38 172.71 l
114.8 172.71 l
121.22 172.71 l
127.64 172.71 l
134.05 172.71 l
140.47 172.71 l
146.89 172.71 l
153.31 172.71 l
159.72 172.71 l
166.14 172.71 l
172.56 172.71 l
178.98 172.71 l
185.39 172.71 l
gsave
0 0.762 1 Bbw
grestore
grestore
grestore
grestore
n 109.05 113.26 m 109.05 54.747 l
gsave
0 0 0 Bbw
grestore
n 109.05 113.26 m 109.05 249.37 l
gsave
0 0 0 Bbw
grestore
n savemat currentmatrix pop [1 -0 -0 1 111.555 80.406] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m

savemat setmatrix
n savemat currentmatrix pop [1 -0 -0 1 111.555 80.406] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m

0 0 m 0 ss (Courier-Bold03000300) getfont () s
0.00 SG  (IIa \(- +\) SO\(2,1\)/SO\(1,1\)) s
savemat setmatrix
n savemat currentmatrix pop [1 -0 -0 1 123.758 110.757] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m

savemat setmatrix
n savemat currentmatrix pop [1 -0 -0 1 123.758 110.757] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m

0 0 m 0 ss (Courier-Bold03000300) getfont () s
0.00 SG  (horizon \(b=1\)) s
savemat setmatrix
n savemat currentmatrix pop [1 -0 -0 1 112.493 140.795] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m

savemat setmatrix
n savemat currentmatrix pop [1 -0 -0 1 112.493 140.795] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m

0 0 m 0 ss (Courier-Bold03000300) getfont () s
0.00 SG  (IIb \(+ -\) SO\(2,1\)/SO\(1,1\)) s
savemat setmatrix
n savemat currentmatrix pop [1 -0 -0 1 117.812 169.582] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m

savemat setmatrix
n savemat currentmatrix pop [1 -0 -0 1 117.812 169.582] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m

0 0 m 0 ss (Courier-Bold03000300) getfont () s
0.00 SG  (black hole \(b=-1\)) s
savemat setmatrix
n savemat currentmatrix pop [1 -0 -0 1 112.807 178.968] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m

savemat setmatrix
n savemat currentmatrix pop [1 -0 -0 1 112.807 178.968] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m

0 0 m 0 ss (Courier-Bold03000300) getfont () s
0.00 SG  (naked singularity \(b=-1\)) s
savemat setmatrix
n savemat currentmatrix pop [1 -0 -0 1 114.996 213.074] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m

savemat setmatrix
n savemat currentmatrix pop [1 -0 -0 1 36.459 80.718] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m

savemat setmatrix
n savemat currentmatrix pop [1 -0 -0 1 36.459 80.718] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m

0 0 m 0 ss (Courier-Bold03000300) getfont () s
0.00 SG  (\(+ +\) SO\(2,1\)/SO\(2\)) s
savemat setmatrix
n savemat currentmatrix pop [1 -0 -0 1 58.988 71.644] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m

savemat setmatrix
n savemat currentmatrix pop [1 -0 -0 1 58.988 71.644] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m

0 0 m 0 ss (Courier-Bold03000300) getfont () s
0.00 SG  (cigar) s
savemat setmatrix
n savemat currentmatrix pop [1 -0 -0 1 39.275 140.482] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m

savemat setmatrix
n savemat currentmatrix pop [1 -0 -0 1 39.275 140.482] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m

0 0 m 0 ss (Courier-Bold03000300) getfont () s
0.00 SG  (\(- -\) SO\(3\)/SO\(2\)) s
savemat setmatrix
n savemat currentmatrix pop [1 -0 -0 1 56.798 131.721] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m

savemat setmatrix
n savemat currentmatrix pop [1 -0 -0 1 56.798 131.721] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m

0 0 m 0 ss (Courier-Bold03000300) getfont () s
0.00 SG  (cymbal) s
savemat setmatrix
n savemat currentmatrix pop [1 -0 -0 1 31.452 213.387] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m

savemat setmatrix
n savemat currentmatrix pop [1 -0 -0 1 52.417 204] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m

savemat setmatrix
n savemat currentmatrix pop [1 -0 -0 1 52.417 204] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m

0 0 m 0 ss (Courier-Bold03000300) getfont () s
0.00 SG  (trumpet) s
savemat setmatrix
n 31.453 248.74 m 31.14 55.373 l
gsave
0 0 0 Bbw
grestore
n savemat currentmatrix pop [1 -0 -0 1 184.147 247.493] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m

savemat setmatrix
n savemat currentmatrix pop [1 -0 -0 1 184.147 247.493] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m

0 0 m 0 ss (Courier-Bold03000300) getfont () s
0.00 SG  (u) s
savemat setmatrix
n savemat currentmatrix pop [1 -0 -0 1 33.33 65.386] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m

savemat setmatrix
n savemat currentmatrix pop [1 -0 -0 1 33.33 65.386] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m

0 0 m 0 ss (Courier-Bold03000300) getfont () s
0.00 SG  (b) s
savemat setmatrix
n savemat currentmatrix pop [1 -0 -0 1 86.836 51.619] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m

savemat setmatrix
n savemat currentmatrix pop [1 -0 -0 1 86.836 51.619] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m

0 0 m 0 ss (Courier-Bold03000300) getfont () s
0.00 SG  (Coset manifolds) s
savemat setmatrix
n savemat currentmatrix pop [1 -0 -0 1 45.533 44.109] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m

savemat setmatrix
n savemat currentmatrix pop [1 -0 -0 1 45.533 44.109] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m

0 0 m 0 ss (Courier-Bold04600460) getfont () s
0.00 SG  (Fig.2 - SO\(2,1\) and SO\(3\)) s
savemat setmatrix
n savemat currentmatrix pop [1 -0 -0 1 26.759 113.885] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m

savemat setmatrix
n savemat currentmatrix pop [1 -0 -0 1 26.759 113.885] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m

0 0 m 0 ss (Courier-Bold03000300) getfont () s
0.00 SG  (1) s
savemat setmatrix
n savemat currentmatrix pop [1 -0 -0 1 24.882 172.397] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m

savemat setmatrix
n savemat currentmatrix pop [1 -0 -0 1 24.882 172.397] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m

0 0 m 0 ss (Courier-Bold03000300) getfont () s
0.00 SG  (-1) s
savemat setmatrix
n savemat currentmatrix pop [0.96 0 0 0.96 117.66 212.908] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m

0 0 m 0 ss (Courier-Bold03200320) getfont () s
0.00 SG  (I \(- +\) SO\(2,1\)/SO\(1,1\)) s
savemat setmatrix
n savemat currentmatrix pop [0.96 0 0 0.96 36.7238 212.908] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m

0 0 m 0 ss (Courier-Bold03200320) getfont () s
0.00 SG  (\(+ +\) SO\(2,1\)/SO\(2\)) s
savemat setmatrix
userdict /#copies 1 put
showpage
grestore

%%Trailer
end
restore

%%%%%%%%%%%%  Fig.2 ends here     %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
